Deriving Rewards for Reinforcement Learning from Symbolic Behaviour Descriptions of Bipedal Walking

Generating physical movement behaviours from their symbolic description is a long-standing challenge in artificial intelligence (AI) and robotics, requiring insights into numerical optimization methods as well as into formalizations from symbolic AI and reasoning. In this paper, a novel approach to finding a reward function from a symbolic description is proposed. The intended system behaviour is modelled as a hybrid automaton, which reduces the system state space to allow more efficient reinforcement learning. The approach is applied to bipedal walking, by modelling the walking robot as a hybrid automaton over state space orthants, and used with the compass walker to derive a reward that incentivizes following the hybrid automaton cycle. As a result, training times of reinforcement learning controllers are reduced while final walking speed is increased. The approach can serve as a blueprint how to generate reward functions from symbolic AI and reasoning.

==> hybrid-automaton.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid-automaton.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.18165312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6780968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrid-automaton.pdf}}%
    \put(0.50410534,0.63322475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Orth1$\end{tabular}}}}%
    \put(0.50420665,0.5898662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1>0, \theta_2\leq0,$\\$\dot{\theta_1}\leq0, \dot{\theta_2}>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hybrid-automaton.pdf}}%
    \put(0.50410534,0.15304499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Orth3$\end{tabular}}}}%
    \put(0.50420665,0.09820683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1\leq0, \theta_2>0,$\\$\dot{\theta_1}\leq0, \dot{\theta_2}>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hybrid-automaton.pdf}}%
    \put(0.15286224,0.39313489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Orth4$\end{tabular}}}}%
    \put(0.15296354,0.33829672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1\leq0, \theta_2>0,$\\$\dot{\theta_1}\leq0, \dot{\theta_2}\leq0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hybrid-automaton.pdf}}%
    \put(0.84922382,0.39313489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Orth2$\end{tabular}}}}%
    \put(0.84932516,0.33829672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1>0, \theta_2>0,$\\$\dot{\theta_1}\leq0, \dot{\theta_2}>0$\end{tabular}}}}%
    \put(0.23351524,0.61873551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1:= \theta_2$,\\$\theta_2 := \theta_1$,\\$\dot{\theta}_1:= \dot{\theta}_2^+$,\\$\dot{\theta}_2:= \dot{\theta}_1^+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> learning_curves.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learning_curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.29223633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76482689)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learning_curves.pdf}}%
    \put(0.07531809,0.71237143){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.07604095,0.57607634){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.06618116,0.30397325){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.0654583,0.17000801){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(0.09752429,0.43978122){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03490827,0.32720022){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}norrmalized reward\end{tabular}}}}}%
    \put(0.55765807,0.00865243){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}training steps\end{tabular}}}}%
    \put(0.1688625,0.06089812){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32372179,0.06089812){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100 000\end{tabular}}}}%
    \put(0.47858102,0.06089812){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200 000\end{tabular}}}}%
    \put(0.63344028,0.06089812){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300 000\end{tabular}}}}%
    \put(0.78829959,0.06089812){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400 000\end{tabular}}}}%
    \put(0.94315882,0.06094149){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500 000\end{tabular}}}}%
    \put(0.68435396,0.29239525){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sparse\end{tabular}}}}%
    \put(0.68527922,0.24461953){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forward\end{tabular}}}}%
    \put(0.68527922,0.16060328){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forward + orthant\end{tabular}}}}%
    \put(0.68510573,0.20343353){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}orthant\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> walking_distance.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'walking_distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.22476196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7551937)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{walking_distance.pdf}}%
    \put(0.05901552,0.65129468){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.05890708,0.52064985){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.05918181,0.38670216){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.05887816,0.25685494){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.06223012,0.124274){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.02423254,0.39891443){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}highest walking distance [m]\end{tabular}}}}}%
    \put(0.69183077,0.31152743){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}virtual gravity\end{tabular}}}}%
    \put(0.69086198,0.27092821){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sparse\end{tabular}}}}%
    \put(0.69178739,0.22385106){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forward\end{tabular}}}}%
    \put(0.69178739,0.14172715){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forward+ orthant\end{tabular}}}}%
    \put(0.69161388,0.18280354){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}orthant\end{tabular}}}}%
    \put(0.10186771,0.05722785){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.22624772,0.05593334){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100 000\end{tabular}}}}%
    \put(0.39983298,0.05593334){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200 000\end{tabular}}}}%
    \put(0.56556154,0.05593334){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300 000\end{tabular}}}}%
    \put(0.73231274,0.05593334){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400 000\end{tabular}}}}%
    \put(0.90082951,0.05593334){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500 000\end{tabular}}}}%
    \put(0.45313871,0.01082853){\color[rgb]{0.00392157,0.00392157,0.00392157}\transparent{0.952941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}training steps\end{tabular}}}}%
  \end{picture}%
\endgroup%

